CISA: Retrofitting Dense Attention Models with Chunk-Indexed Sparse Attention

Long-context LLM inference is costly because attention repeatedly reads a growing key-value (KV) history. We introduce Chunk-Indexed Sparse Attention (CISA), which retrofits pretrained dense attention models without gradient updates. CISA selects fixed-size KV chunks using compact summaries of existing keys, avoiding token-level indexing and a separate full-length index cache. It uses one indexing query per KV group and shares selected chunks across queries in that group. During prefill, QShare reuses selections across adjacent queries to reduce indexing cost and improve KV reuse and GPU utilization. We evaluate CISA on NVIDIA Nemotron 3 Nano and Ultra, and Inkling-Small. In one-layer BF16 benchmarks at batch size 32 using Ultra's per-device attention dimensions, core attention is 11.7x faster for prefill queries near the end of a 1M-token prompt and 13.0x faster during decode. Including chunk scoring, selection, and all other measured GPU work, speedups are 8.6x and 3.0x. On Ultra NVFP4 with a 4,096-chunk budget, aggregate scores stay within 1.5 percentage points of dense attention on MRCR, LongBench v2, and GraphWalks. RULER sweeps on Nano and Ultra BF16 up to one million tokens show scores within 2.05 percentage points of dense attention with 8-16x fewer KV reads. Serving million-token prompts with 32 concurrent requests and 4K output tokens per request, CISA achieves 2.29x the end-to-end throughput of dense attention using Nemotron 3 Ultra NVFP4 on four NVIDIA B300 GPUs. Selecting fewer chunks increases throughput to 2.61x; in separate GraphWalks evaluations, the smaller budget widens the aggregate score gap from 1.49 to 3.59 percentage points. These results expose a practical quality-speed tradeoff without sparse training.

==> sections/inkling_systems_caption.tex <==
\caption{Query sharing and attention-path efficiency on Inkling-Small at approximately
one million context tokens, batch size 16, and $\chunkbudget=4{,}096$.
(a) Terminal prefill with $G\in\{4,16,32\}$.
Query sharing increases reuse of loaded KV blocks across query positions and can
improve attention-tile utilization, depending on the number of query heads per KV head.
(b) Single-token decode with effective positional sharing $G=1$.
Bars show mean GPU busy time over ten retained forwards;
labels give total milliseconds and speedup relative to dense attention.
Measurements use a one-layer BF16 model.
Component definitions, full timings, and setup appear in
Appendix Table~\ref{tab:inkling-attention-breakdown}.}

